Identification for Molecular Communication Based on Diffusion Channel with Poisson Reception Process

Molecular communication (MC) enables information exchange at the nano- and microscale, with applications in areas like drug delivery and health monitoring. These event-driven scenarios often require alternatives to traditional transmission. Identification communication, introduced by Ahlswede and Dueck, offers such an approach, in which the receiver only determines whether a specific message was sent, suiting resource-limited and event-triggered systems. This paper combines MC with identification and proposes a one-dimensional (1D) diffusion-based model. Diffusion noise is modeled as a Poisson process, and a lower bound on channel capacity is derived. Simulations, microscopic, and with short-length deterministic codes, validate theoretical results, including the channel impulse response and error bounds. The findings support the design of practical MC systems, with potential use in testbed development.

==> Figures/achievability_proof.tex <==
\begin{tikzpicture}[scale=1.3]

% 

% Diagonal labels
%\draw[dashed] (0,0) -- (3,3);
%\draw[dashed] (3,0) -- (1.5,1.5);

% Label on the diagonal A√n
%\node at (-0.3,3) {\(A\sqrt{n}\)};
% Label A/2
\node at (3.5,1.5) {\(A\)};
\node at (1.5,-0.5) {\(A\)};

% Label √nε_n
\node at (-0.25,-0.25) {$r_0$};

% 9 inner circles (approximate manual positioning)
\foreach \x/\y in {0.7/0.7, 1.5/0.7, 2.3/0.7,
                   0.7/1.5, 1.5/1.5, 2.3/1.5,
                   0.7/2.3, 1.5/2.3, 2.3/2.3} {
    \draw[thick, fill=blue!10] (\x,\y) circle(0.4);
    \fill[black] (\x,\y) circle(0.015); % center dot
}

% 4 shaded corner circles
\foreach \x/\y in {0.13/0.13, 2.87/0.13, 0.13/2.87, 2.87/2.87, 0.005/1.1, 0.005/1.9, 1.1/0.005, 1.9/0.005, 1.1/2.995, 1.9/2.995, 2.995/1.1, 2.995/1.9 } {
    \filldraw[fill=blue!10, draw=black] (\x,\y) circle(0.4);
    \fill[black] (\x,\y) circle(0.015); % center dot
}

Square box
\draw[line width=1.2pt] (0,0) rectangle (3,3);

\draw[thick] (0.13,0.13) -- (-0.15,-0.15);


\end{tikzpicture}
